Two for One, One for All: Deterministic LDC-based Robust Computation in Congested Clique

We design a deterministic compiler that makes any computation in the Congested Clique model robust to a constant fraction $\alpha<1$ of adversarial crash faults. In particular, we show how a network of $n$ nodes can compute any circuit of depth $d$, width $\omega$, and gate total fan $\Delta$, in $d\cdot\lceil\frac{\omega}{n^2}+\frac{\Delta}{n}\rceil\cdot 2^{O(\sqrt{\log{n}}\log\log{n})}$ rounds in such a faulty model. As a corollary, any $T$-round Congested Clique algorithm can be compiled into an algorithm that completes in $T^2 n^{o(1)}$ rounds in this model. Our compiler obtains resilience to node crashes by coding information across the network, where we leverage locally-decodable codes (LDCs) to maintain a low complexity overhead, as these allow recovering the information needed at each computational step by querying only small parts of the codeword. The main technical contribution is that because erasures occur in known locations, which correspond to crashed nodes, we can derandomize classical LDC constructions by deterministically selecting query sets that avoid sufficiently many erasures. Moreover, when decoding multiple codewords in parallel, our derandomization load-balances the queries per-node, thereby preventing congestion and maintaining a low round complexity. Deterministic decoding of LDCs presents a new challenge: the adversary can target precisely the (few) nodes that are queried for decoding a certain codeword. We overcome this issue via an adaptive doubling strategy: if a decoding attempt for a codeword fails, the node doubles the number of its decoding attempts. Similarly, when the adversary crashes the decoding node itself, we replace it dynamically with two other non-crashed nodes. By carefully combining these two doubling processes, we overcome the challenges posed by the combination of a deterministic LDC with a worst case pattern of crashes.

==> circuit.tex <==


\begin{tikzpicture}[yscale=0.75,
  node distance=3ex and 5ex,
  gate/.style={draw, rectangle, minimum size=5ex},
  input/.style={draw, circle, minimum size=2ex},
  output/.style={draw,  circle, minimum size=2ex},
  wire/.style={->, thick},
  wire2/.style={dashed,->, very thick}
]

% Layer 0: Inputs
\node[input] (in1) at (0,0) {in$_1$};
\node[input] (in2) at (1,0) {in$_2$};
\node[input] (in3) at (2,0) {in$_3$};
\node[input] (in4) at (3,0) {in$_4$};

% Layer 1: Gates
\node[gate] (g1) at (0,2.5) {$g_1$};
\node[gate] (g2) at (2.5,2.5) {$g_2$};

% Layer 2: Gates
\node[gate] (g3) at (2,5) {$g_3$};

% Layer 3: Outputs
\node[output] (out2) at (2,7) {out$_2$};
\node[output] (out1) at (0,5)  {out$_1$};

% Wires (Edges)
\draw[wire] (in1) -- (g1);
\draw[wire] (in2) -- (g2);
\draw[wire2] (g1) -- (g3);
\draw[wire2] (g2) -- (g3);
\draw[wire] (g3) -- (out2);
\draw[wire] (in1) -- (g2);
\draw[wire] (in3) -- (g2);
\draw[wire] (in4) -- (g2);
\draw[wire] (in2) -- (g3);
\draw[wire2] (g1) -- (out1);

% Layer Labels
\node at (-1.75, 0) {Layer 0};
\node at (-1.75, 2.5) {Layer 1};
\node at (-1.75, 5) {Layer 2};
\node at (-1.75, 7) {Layer 3};

% wires(0) label and annotation
\draw[Latex-,thick] (3,1) -- (4,1);
\node at (5,1) {$\wires(0)$};

% wires(1) label and annotation
\draw[dashed,Latex-,very thick] (3,3.85) -- (4,3.85);
\node at (5,3.85) {$\wires(1)$};

\end{tikzpicture}

